Batch Informed Trees (BIT*)

Path planning through complex obstacle spaces is a fundamental requirement of many mobile robot applications. Recently a rapid convergence path planning algorithm, Batch Informed Trees (BIT*), was introduced. This work serves as a concise write-up and explanation of BIT*. This work includes a description of BIT* and how BIT* operates, a graphical demonstration of BIT*, and simulation results where BIT* is compared to Optimal Rapidly-exploring Random Trees (RRT*).

==> tikz_pics/bit_demo.tex <==

\newcommand{\LabelSize}{\Huge}
\newcommand{\LegendSize}{\Large}
\newcommand{\DrawBase}{%
  %% Bounds
  \draw[black,very thick] (-10,-10) -- (-10,10) -- (10,10) -- (10,-10) -- cycle;%
  \clip  (-10,-10) rectangle (10,10);
  %% Legend
  \matrix [draw,below left] at (current bounding box.north east){%
    \node [unconnected-node,label=right:{\LegendSize Unconnected Node}] {}; \\%
    \node [connected-node,  label=right:{\LegendSize Connected Node}] {}; \\%
    \node [expanded-node,   label=right:{\LegendSize Expanded Node}] {}; \\%
    \node [rewired-node,    label=right:{\LegendSize Rewired Node}] {}; \\%
    \node [new-node,        label=right:{\LegendSize New Node}] {}; \\%
    \node [best-node,       label=right:{\LegendSize Best Node In Queue}] {}; \\%
    \node [pruned-node,     label=right:{\LegendSize Pruned Node}] {}; \\%
  };%
  %% Obstacles
  \filldraw[black,pattern=bricks, pattern color=black] (0, 0) circle(1.5);%
  \filldraw[black,pattern=bricks, pattern color=black] (-7,0) circle(1.5);%
  \filldraw[black,pattern=bricks, pattern color=black] (7, 0) circle(1.5);%
  %% Root and Target points
  \node[black,label={below:{\LabelSize $x_{r}$}}] (root)   at (0,-8) {};
  \node[black,label={right:{\LabelSize $x_{t}$}}] (target) at (0, 8) {};
}
\newcommand{\DrawFirstBatch}{%
  %% First batch of samples
  \node[black,label={right:{\LabelSize A}}] (A) at (2.5, 2.5) {};%
  \node[black,label={left :{\LabelSize B}}] (B) at (-3, -3) {};%
  \node[black,label={right:{\LabelSize C}}] (C) at (9, 3) {};%
  \node[black,label={left :{\LabelSize D}}] (D) at (-6, -5) {};%
  \node[black,label={right:{\LabelSize E}}] (E) at (8.5, -6) {};%
}
\newcommand{\DrawSecondBatch}{%
  %% First batch of samples
  \node[black,label={left :{\LabelSize F}}] (F) at (-3, 4) {};%
  \node[black,label={left :{\LabelSize G}}] (G) at (6, -3) {};%
  \node[black,label={right:{\LabelSize H}}] (H) at (6.5, 5.25) {};%
  \node[black,label={left :{\LabelSize I}}] (I) at (-7.5, 4.5) {};%
  \node[black,label={below:{\LabelSize J}}] (J) at (-9.5, 0.5) {};%
}
\newcommand{\DrawThirdBatch}{%
  %% First batch of samples
  \node[black,label={right:{\LabelSize K}}] (K) at (1, 2) {};%
  \node[black,label={left :{\LabelSize L}}] (L) at (-1.5, -1.5) {};%
  \node[black,label={right:{\LabelSize M}}] (M) at (3, -5) {};%
  \node[black,label={right:{\LabelSize N}}] (N) at (-2, 3) {};%
  \node[black,label={below:{\LabelSize O}}] (O) at (1, 7) {};%
}
% root target cost
\newcommand{\DrawEllipse}[3]{%
  \draw[orange,fill=orange,fill opacity=0.1]%
    let \p1=($(#1)-(#2)$),%
        \n1={veclen(\y1,\x1)},%
        \n2={atan2(\y1,\x1)},%
        \n3={\fpeval{0.5 * sqrt(((#3)^2) - ((\n1)^2))}},%
        \n4={\fpeval{0.5 * (#3)}}%
    in [rotate around={\n2:(#2)}] ($(#1)!0.5!(#2)$) ellipse (\n4 pt and \n3 pt);
}
% node node_cost target
\newcommand{\FindVCost}[3]{%
  \draw%
    let%
      \p1=($(#1)-(#3)$),%
      \n1={veclen(\y1,\x1) + #2}%
    in node{\pgfmathparse{\n1}\pgfmathprintnumberto[precision=0]{\pgfmathresult}{\roundednumber}\roundednumber};%
}
% start_node end_node start_node_cost target
\newcommand{\FindECost}[4]{%
  \draw%
    let%
      \p1=($(#1)-(#2)$),%
      \p2=($(#2)-(#4)$),%
      \n1={veclen(\y1,\x1)+veclen(\y2,\x2)+ #3}%
      in node{\pgfmathparse{\n1}\pgfmathprintnumberto[precision=0]{\pgfmathresult}{\roundednumber}\roundednumber};%
}
% start_node end_node LabelDir Label
\newcommand{\DrawTestEdge}[4]{%
  \draw[->,dashed] (#1) -- (#2)%
    let%
      \p1=($(#1)-(#2)$),%
      \n1={veclen(\y1,\x1)}%
    in node[midway,label={#3:{\huge #4 \pgfmathparse{\n1}\pgfmathprintnumberto[precision=0]{\pgfmathresult}{\roundednumber}\roundednumber}}] {};%
}
% start_node end_node LabelDir Label
\newcommand{\DrawBestEdge}[4]{%
  \draw[->,red,dashed] (#1) -- (#2)%
    let%
      \p1=($(#1)-(#2)$),%
      \n1={veclen(\y1,\x1)}%
    in node[midway,label={#3:{\huge #4 \pgfmathparse{\n1}\pgfmathprintnumberto[precision=0]{\pgfmathresult}{\roundednumber}\roundednumber}}] {};%
}
% start_node end_node LabelDir Label
\newcommand{\DrawTreeEdge}[4]{%
  \draw[->] (#1) -- (#2)%
    let%
      \p1=($(#1)-(#2)$),%
      \n1={veclen(\y1,\x1)}%
    in node[midway,label={#3:{\huge #4 \pgfmathparse{\n1}\pgfmathprintnumberto[precision=0]{\pgfmathresult}{\roundednumber}\roundednumber}}] {};%
}

\newcommand{\FigureWidth}{\linewidth}
\newcommand{\CaptionWidth}{0.32\textwidth}
\newcommand{\MyScale}{1}
\newcommand{\LabelDist}{10}
\newcommand{\NearRadius}{8}

\tikzstyle{unconnected-node}  =[circle,                                 draw=black!100,               thick]
\tikzstyle{connected-node}    =[circle,                                 draw=black!100, fill=black!25,thick]
\tikzstyle{new-connected-node}=[circle,                                 draw=green!100, fill=black!25,thick]
\tikzstyle{expanded-node}     =[regular polygon,regular polygon sides=4,draw=black!100, fill=black!25,thick]
\tikzstyle{rewired-node}      =[regular polygon,regular polygon sides=5,draw=black!100, fill=black!25,thick]
\tikzstyle{new-expanded-node} =[regular polygon,regular polygon sides=4,draw=green!100, fill=black!25,thick]
\tikzstyle{new-rewired-node}  =[regular polygon,regular polygon sides=5,draw=green!100, fill=black!25,thick]
\tikzstyle{new-node}          =[circle,                                 draw=green!100,               thick]
\tikzstyle{best-node}         =[circle,                                 draw=red!100,   fill=black!25,thick]
\tikzstyle{best-expanded-node}=[regular polygon,regular polygon sides=4,draw=red!100,   fill=black!25,thick]
\tikzstyle{pruned-node}       =[cross out,                              draw=black!100,               thick]

\begin{figure*}[b]
  \centering
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch0_sub_a}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase

        %% Unconnected New nodes
        \foreach \point in {target} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected nodes
        \foreach \point in {root} { \node[connected-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{$x_r$}; \& \FindVCost{root}{0}{target} \\
          };
        }
      \end{tikzpicture}
    }
    \caption{Lines \ref{alg:bit:start_init} through \ref{alg:bit:end_init} of Algorithm \ref{alg:bit} initialize the sets to have only the root node in $Q_V$.}
    \label{fig:bit_demo:batch0:suba}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch0_sub_b}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase

        %% Unconnected New nodes
        \foreach \point in {target} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected nodes
        %\foreach \point in {root} { \node[connected-node](\point) at (\point) {}; }
        %% Best node in vertex queue
        \node[best-node](root) at (root) {};
        %% Neighborhood set
        \draw[color=blue] (root) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline \\
          };
        }
      \end{tikzpicture}
    }
    \caption{$x_r$ is the vertex with the lowest cost in $Q_V$ so it is removed from the queue and considered for expansion.
             $x_r$ does not have any neighbors so no edges are added to $Q_E$.}
    \label{fig:bit_demo:batch0:subb}
  \end{subfigure}
  \caption{Batch 0 of BIT*.}
  \label{fig:bit_demo:batch0}
\end{figure*}
\begin{figure*}[p]
  \centering
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_a}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,B,C,D,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected nodes
        %\foreach \point in {root} { \node[connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{$x_r$}; \& \FindVCost{root}{0}{target} \\
          };
        }
      \end{tikzpicture}
    }
    \caption{$Q_E$ and $Q_V$ are empty so a new batch of samples is made.
             Pruning is performed but has no effect until a solution is found.
             Samples A through E are generated.
             $Q_V$ is filled with all connected nodes.}
    \label{fig:bit_demo:batch1:suba}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_b}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,B,C,D,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected nodes
        %\foreach \point in {root} { \node[connected-node](\point) at (\point) {}; }
        %% Best node in vertex queue
        \node[best-expanded-node](root) at (root) {};
        %% Neighborhood set
        \draw[color=blue] (root) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \&              \& \node{$Q_E$};    \&              \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};     \& \node{Cost}; \\ \hline
                          \&              \& \node{$\alpha$}; \& \FindECost{root}{B}{0}{target} \\
                          \&              \& \node{$\beta$};  \& \FindECost{root}{D}{0}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{B}{right}{$\alpha$}
        \DrawTestEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{The lowest cost vertex, $x_r$, is removed from $Q_V$ and used for expansion in $ExpVertex$.
             Edges $\alpha$ and $\beta$ pass the heuristic cost tests and are added to $Q_E$.}
    \label{fig:bit_demo:batch1:subb}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_c}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,C,D,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {B} { \node[new-connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
              \node{B}; \& \FindVCost{B}{165.9}{target} \& \node{$\beta$};  \& \FindECost{root}{D}{0}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{D}{below left}{$\beta$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
      \end{tikzpicture}
    }
    \caption{The vertex queue is empty so the $ExpEdge$ procedure starts.
             $\alpha$ is the lowest cost edge in $Q_E$ so it is removed from $Q_E$ and, after passing all validity and cost tests, added to the tree.
             B is now connected to the tree and as such added to $Q_V$.}
    \label{fig:bit_demo:batch1:subc}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_d}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,C,D,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected nodes
        %\foreach \point in {B} { \node[connected-node](\point) at (\point) {}; }
        %% Best node in vertex queue
        \node[best-node](B) at (B) {};
        %% Neighborhood set
        \draw[color=blue] (B) circle (\NearRadius);
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
             \&  \& \node{$\delta$};  \& \FindECost{B}{A}{165.9}{target} \\
             \&  \& \node{$\beta$};  \& \FindECost{root}{D}{0}{target} \\
             \&  \& \node{$\gamma$};  \& \FindECost{B}{D}{165.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{D}{below left}{$\beta$}
        \DrawTestEdge{B}{D}{above left}{$\gamma$}
        \DrawTestEdge{B}{A}{above left}{$\delta$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
      \end{tikzpicture}
    }
    \caption{The cost of B is less then the cost of $\beta$ so the $ExpVertex$ procedure is called.
             B is removed from $Q_V$ and edges $\gamma$ and $\delta$ are added to $Q_E$.
             Note that an edge is not made from B to $x_r$ because that edge fails the heuristic cost tests.}
    \label{fig:bit_demo:batch1:subd}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_e}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,C,D,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected nodes
        %\foreach \point in {B} { \node[connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }
        %% New Connected and Expanded nodes
        \foreach \point in {B} { \node[new-expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
             \&  \& \node{$\beta$};  \& \FindECost{root}{D}{0}{target} \\
             \&  \& \node{$\gamma$};  \& \FindECost{B}{D}{165.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{D}{below left}{$\beta$}
        \DrawTestEdge{B}{D}{above left}{$\gamma$}

        %% Best edge
        \DrawBestEdge{B}{A}{above left}{$\delta$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
      \end{tikzpicture}
    }
    \caption{$Q_V$ is empty so we move to $ExpEdge$.
             Edge $\delta$ is removed from $Q_E$.
             $\delta$ passes the heuristic cost tests but fails the true cost tests because of the obstacle it passes through.
             $\delta$ is not added to the tree.}
    \label{fig:bit_demo:batch1:sube}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_f}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,C,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% New Connected nodes
        \foreach \point in {D} { \node[new-connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }
        %% New Connected and Expanded nodes
        \foreach \point in {B} { \node[new-expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{D}; \& \FindVCost{D}{190.9}{target} \& \node{$\gamma$};  \& \FindECost{B}{D}{165.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{B}{D}{above left}{$\gamma$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{Edge $\beta$ is removed from $Q_E$ and, after passing all tests, added to the tree.
             Node D is now connected to the tree and added to $Q_V$.}
    \label{fig:bit_demo:batch1:subf}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_g}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,C,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% New Connected nodes
        %\foreach \point in {D} { \node[new-connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }
        %% New Connected and Expanded nodes
        \foreach \point in {B} { \node[new-expanded-node](\point) at (\point) {}; }
        %% Best node in vertex queue
        \node[best-node](D) at (D) {};
        %% Neighborhood set
        \draw[color=blue] (D) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
             \&  \& \node{$\gamma$};  \& \FindECost{B}{D}{165.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{B}{D}{above left}{$\gamma$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{The cost of node D is less then $\gamma$ so $ExpVertex$ begins.
             Node D is removed from $Q_V$ and used for expansion.
             However, a solution has not been found so connected neighbors are not considered and D has no unconnected neighbors.}
    \label{fig:bit_demo:batch1:subg}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch1_sub_h}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch

        %% Unconnected nodes
        \foreach \point in {target} { \node[unconnected-node](\point) at (\point) {}; }
        %% Unconnected New nodes
        \foreach \point in {A,C,E} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% New Connected nodes
        %\foreach \point in {D} { \node[new-connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root} { \node[expanded-node](\point) at (\point) {}; }
        %% New Connected and Expanded nodes
        \foreach \point in {B,D} { \node[new-expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline \\
          };
        }

        %% Best edge
        \DrawBestEdge{B}{D}{above left}{$\gamma$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{With $Q_V$ empty we move back $ExpEdge$.
             Edge $\gamma$ is removed from $Q_E$ but fails the heuristic cost tests so is not added to the tree.}
    \label{fig:bit_demo:batch1:subh}
  \end{subfigure}
  \caption{Batch 1 of BIT*.}
  \label{fig:bit_demo:batch1}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_a}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {F,G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {target,A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{$x_r$}; \& \FindVCost{root}{0}{target} \\
            \node{B}; \& \FindVCost{B}{165.9}{target} \\
            \node{D}; \& \FindVCost{D}{190.9}{target} \\
          };
        }

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{$Q_E$ and $Q_V$ are empty so a new batch of samples is made.
             Samples F through J are generated.
             $Q_V$ is filled with all connected nodes.}
    \label{fig:bit_demo:batch2:suba}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_b}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {F,G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {target,A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-expanded-node](root) at (root) {};
        %% Neighborhood set
        \draw[color=blue] (root) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{B}; \& \FindVCost{B}{165.9}{target} \& \node{$\epsilon$}; \& \FindECost{root}{G}{0}{target} \\
            \node{D}; \& \FindVCost{D}{190.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{G}{below right}{$\epsilon$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{In $ExpVertex$, $x_r$ is removed from $Q_V$.
             Because $x_r$ is still part of the expanded set from last batch, we only search over the new nodes for neighbors.
             Edge $\epsilon$ is added to $Q_E$.}
    \label{fig:bit_demo:batch2:subb}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_c}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {F,G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {target,A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-expanded-node](B) at (B) {};
        %% Neighborhood set
        \draw[color=blue] (B) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{D}; \& \FindVCost{D}{190.9}{target} \& \node{$\zeta$};    \& \FindECost{B}{F}{165.9}{target} \\
             \&                                       \& \node{$\epsilon$}; \& \FindECost{root}{G}{0}{target}  \\
             \&                                       \& \node{$\eta$};     \& \FindECost{B}{J}{165.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{G}{below right}{$\epsilon$}
        \DrawTestEdge{B}{F}{left}{$\zeta$}
        \DrawTestEdge{B}{J}{below left}{$\eta$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
      \end{tikzpicture}
    }
    \caption{Node B is removed from $Q_V$.
             Node B has already been expanded so only edges to new nodes are considered.
             Edges $\eta$ and $\zeta$ are added to $Q_E$.}
    \label{fig:bit_demo:batch2:subc}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_d}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {F} { \node[new-connected-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {target,A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{F}; \& \FindVCost{F}{165.9+199.2}{target} \& \node{$\epsilon$}; \& \FindECost{root}{G}{0}{target}  \\
            \node{D}; \& \FindVCost{D}{190.9}{target}       \& \node{$\eta$};     \& \FindECost{B}{J}{165.9}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{G}{below right}{$\epsilon$}
        \DrawTestEdge{B}{J}{below left}{$\eta$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
      \end{tikzpicture}
    }
    \caption{Edge $\zeta$ has a lower heuristic cost then node D so $ExpEdge$ starts.
             Edge $\zeta$ is removed from $Q_E$ and, after passing all tests, added to the tree.
             Node F is now connected to the tree and added to $Q_V$.}
    \label{fig:bit_demo:batch2:subd}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_e}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {F} { \node[new-connected-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {target,A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-node](F) at (F) {};
        %% Neighborhood set
        \draw[color=blue] (F) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{D}; \& \FindVCost{D}{190.9}{target}    \& \node{$\theta$};   \& \FindECost{F}{target}{165.9+199.2}{target} \\
            \&                                           \& \node{$\epsilon$}; \& \FindECost{root}{G}{0}{target} \\
            \&                                           \& \node{$\iota$};    \& \FindECost{F}{A}{165.9+199.2}{target} \\
            \&                                           \& \node{$\eta$};     \& \FindECost{B}{J}{165.9}{target} \\
            \&                                           \& \node{$\kappa$};   \& \FindECost{F}{I}{165.9+199.2}{target} \\
            \&                                           \& \node{$\lambda$};  \& \FindECost{F}{J}{165.9+199.2}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{G}{below right}{$\epsilon$}
        \DrawTestEdge{B}{J}{below left}{$\eta$}
        \DrawTestEdge{F}{target}{above left}{$\theta$}
        \DrawTestEdge{F}{A}{below}{$\iota$}
        \DrawTestEdge{F}{I}{above}{$\kappa$}
        \DrawTestEdge{F}{J}{above left}{$\lambda$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
      \end{tikzpicture}
    }
    \caption{In $ExpVertex$, node F is removed from $Q_V$.
             Node F has not been expanded so edges to all unconnected nodes are considered.
             Edges $\lambda$, $\kappa$, $\theta$, and $\iota$ are added to $Q_E$.}
    \label{fig:bit_demo:batch2:sube}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_f}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {F} { \node[new-expanded-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected nodes
        \foreach \point in {target} { \node[connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name}; \& \node{Cost}; \& \node{Name}; \& \node{Cost}; \\ \hline
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target}    \& \node{$\epsilon$}; \& \FindECost{root}{G}{0}{target} \\
            \node{D};     \& \FindVCost{D}{190.9}{target}    \& \node{$\iota$};    \& \FindECost{F}{A}{165.9+199.2}{target} \\
            \&                                               \& \node{$\eta$};     \& \FindECost{B}{J}{165.9}{target} \\
            \&                                               \& \node{$\kappa$};   \& \FindECost{F}{I}{165.9+199.2}{target} \\
            \&                                               \& \node{$\lambda$};  \& \FindECost{F}{J}{165.9+199.2}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{G}{below right}{$\epsilon$}
        \DrawTestEdge{B}{J}{below left}{$\eta$}
        \DrawTestEdge{F}{A}{below}{$\iota$}
        \DrawTestEdge{F}{I}{above}{$\kappa$}
        \DrawTestEdge{F}{J}{above left}{$\lambda$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}
      \end{tikzpicture}
    }
    \caption{Edge $\theta$ has a lower heuristic cost then node D so $ExpEdge$ is called.
             Edge $\theta$ is removed from $Q_E$ and, after passing all tests, added to the tree.
             Node $x_t$ is now part of the tree and added to $Q_V$.}
    \label{fig:bit_demo:batch2:subf}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_g}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {F} { \node[new-expanded-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected nodes
        \foreach \point in {target} { \node[connected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-node](target) at (target) {};
        %% Neighborhood set
        \draw[color=blue] (target) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{D};     \& \FindVCost{D}{190.9}{target}            \& \node{$\epsilon$}; \& \FindECost{root}{G}{0}{target} \\
              \&                                                     \& \node{$\iota$};    \& \FindECost{F}{A}{165.9+199.2}{target} \\
            \&                                                       \& \node{$\eta$};     \& \FindECost{B}{J}{165.9}{target} \\
            \&                                                       \& \node{$\kappa$};   \& \FindECost{F}{I}{165.9+199.2}{target} \\
            \&                                                       \& \node{$\lambda$};  \& \FindECost{F}{J}{165.9+199.2}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{G}{below right}{$\epsilon$}
        \DrawTestEdge{B}{J}{below left}{$\eta$}
        \DrawTestEdge{F}{A}{below}{$\iota$}
        \DrawTestEdge{F}{I}{above}{$\kappa$}
        \DrawTestEdge{F}{J}{above left}{$\lambda$}

        %% Trash edges
        \DrawBestEdge{target}{A}{below left}{}
        \DrawBestEdge{target}{H}{below left}{}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}
      \end{tikzpicture}
    }
    \caption{Node $x_t$ has a lower heuristic cost then edge $\epsilon$ so $ExpVertex$ is used.
             Node $x_t$ is removed from $Q_V$.
             Node $x_t$ has not been expanded so edges to all near nodes are considered.
             Edges from $x_t$ to nodes A and H fail to pass the heuristic cost test and as such can not improve the current solution, and are not added to $Q_E$.}
    \label{fig:bit_demo:batch2:subg}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_h}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected New nodes
        \foreach \point in {G,H,I,J} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {F} { \node[new-expanded-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A,C,E} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,D} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {target} { \node[rewired-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{D};     \& \FindVCost{D}{190.9}{target}            \& \node{$\iota$};    \& \FindECost{F}{A}{165.9+199.2}{target} \\
            \&                                                       \& \node{$\eta$};     \& \FindECost{B}{J}{165.9}{target} \\
            \&                                                       \& \node{$\kappa$};   \& \FindECost{F}{I}{165.9+199.2}{target} \\
            \&                                                       \& \node{$\lambda$};  \& \FindECost{F}{J}{165.9+199.2}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{B}{J}{below left}{$\eta$}
        \DrawTestEdge{F}{A}{below}{$\iota$}
        \DrawTestEdge{F}{I}{above}{$\kappa$}
        \DrawTestEdge{F}{J}{above left}{$\lambda$}

        %% Best edge
        \DrawBestEdge{root}{G}{below right}{$\epsilon$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{root}{D}{below left}{$\beta$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{In $ExpEdge$, edge $\epsilon$ is removed from $Q_E$ and considered for addition to the tree.
             Edge $\epsilon$ fails the primary heuristic cost check, meaning that $\epsilon$ has no chance of improving the solution.
             The rest of the nodes and edges in $Q_V$ and $Q_E$ also can not help the solution so both queues are cleared.
             Note the orange ellipse that shows the informed set of states, and how G falls outside of the ellipse.
             This is a visual way of seeing why node G was not added to the tree.}
    \label{fig:bit_demo:batch2:subh}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch2_sub_i}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {target} { \node[rewired-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline \\
          };
        }

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{Before generating batch 3, all nodes in the tree or unconnected are checked to make sure they fall within the informed ellipse.
             All that fall outside of the ellipse are pruned and not considered moving forward.}
    \label{fig:bit_demo:batch2:subi}
  \end{subfigure}
  \caption{Batch 2 of BIT*.}
  \label{fig:bit_demo:batch2}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_a}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,L,M,N,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{$x_r$}; \& \FindVCost{root}{0}{target} \\
            \node{B};     \& \FindVCost{B}{165.9}{target} \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target} \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \\
          };
        }

        %% Tree edges
        \DrawTreeEdge{root}{B}{right}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{Nodes K through O are sampled from the informed ellipse.
             All connected nodes are added to $Q_V$.
             Note that node F is before $x_t$ because ties are broken based on true cost-to-come through the tree.}
    \label{fig:bit_demo:batch3:suba}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_b}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,L,M,N,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {root,B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-expanded-node](root) at (root) {};
        %% Neighborhood set
        \draw[color=blue] (root) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{B};     \& \FindVCost{B}{165.9}{target}       \& \node{$\mu$}; \& \FindECost{root}{L}{0}{target} \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target} \& \node{$\nu$}; \& \FindECost{root}{M}{0}{target} \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{L}{above right}{$\mu$}
        \DrawTestEdge{root}{M}{below right}{$\nu$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{In $ExpVertex$, node $x_r$ is removed from $Q_V$.
             Node $x_r$ has been expanded but not rewired so only edges to new and connected nodes are considered.
             Edges $\mu$ and $\nu$ are added to $Q_E$.}
    \label{fig:bit_demo:batch3:subb}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_c}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,M,N,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {L} { \node[connected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{L};     \& \FindVCost{L}{189.8}{target} \& \node{$\nu$}; \& \FindECost{root}{M}{0}{target} \\
            \node{B};     \& \FindVCost{B}{165.9}{target}       \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target}  \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{M}{below right}{$\nu$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}
        \DrawTreeEdge{root}{L}{above right}{$\mu$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{Edge $\mu$ has a lower heuristic cost then node B so we move to $ExpEdge$.
             Edge $\mu$ is removed from $Q_E$ and, after passing all tests added to the tree.
             Node L is now part of the tree and added to $Q_V$.}
    \label{fig:bit_demo:batch3:subc}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_d}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,M,N,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {L} { \node[connected-node,new-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-node](L) at (L) {};
        %% Neighborhood set
        \draw[color=blue] (L) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{B};     \& \FindVCost{B}{165.9}{target}                  \& \node{$\xi$}; \& \FindECost{L}{N}{189.8}{target} \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target}            \& \node{$\o$};  \& \FindECost{L}{K}{189.8}{target} \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \& \node{$\pi$}; \& \FindECost{L}{F}{189.8}{target} \\
            \&                                                             \& \node{$\nu$}; \& \FindECost{root}{M}{0}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{M}{below right}{$\nu$}
        \DrawTestEdge{L}{N}{above right}{$\xi$}
        \DrawTestEdge{L}{K}{below right}{$\o$}
        \DrawTestEdge{L}{F}{left}{$\pi$}

        %% Trash edges
        \DrawBestEdge{L}{M}{above right}{}
        \DrawBestEdge{L}{A}{right}{}
        \DrawBestEdge{L}{B}{below}{}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}
        \DrawTreeEdge{root}{L}{above right}{$\mu$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{In $ExpNode$, node L is removed from $Q_V$.
             The is the first time Node L is used for expansion so all non-pruned nodes are under consideration.
             Edges $\xi$, $\o$, and $\pi$ are added to $Q_E$.
             Edges from L to M, B, and A fail the heuristic cost test and are not added to $Q_E$.}
    \label{fig:bit_demo:batch3:subd}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_e}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,M,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {N} { \node[connected-node,new-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired New nodes
        \foreach \point in {L} { \node[new-rewired-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{N};     \& \FindVCost{N}{189.8+128.8}{target}            \& \node{$\o$};  \& \FindECost{L}{K}{189.8}{target} \\
            \node{B};     \& \FindVCost{B}{165.9}{target}                  \& \node{$\pi$}; \& \FindECost{L}{F}{189.8}{target} \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target}            \& \node{$\nu$}; \& \FindECost{root}{M}{0}{target} \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{M}{below right}{$\nu$}
        \DrawTestEdge{L}{K}{below right}{$\o$}
        \DrawTestEdge{L}{F}{left}{$\pi$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}
        \DrawTreeEdge{root}{L}{above right}{$\mu$}
        \DrawTreeEdge{L}{N}{above right}{$\xi$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{Edge $\xi$ has a lower heuristic cost then node B so we move to $ExpEdge$.
             Edge $\xi$ is removed from $Q_E$ and, after passing all tests, added to the tree.
             Node N is now a part of the tree and added to $Q_V$.}
    \label{fig:bit_demo:batch3:sube}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_f}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,M,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected New nodes
        \foreach \point in {N} { \node[connected-node,new-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired New nodes
        \foreach \point in {L} { \node[new-rewired-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Best node in vertex queue
        \node[best-node](N) at (N) {};
        %% Neighborhood set
        \draw[color=blue] (N) circle (\NearRadius);

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{B};     \& \FindVCost{B}{165.9}{target}                  \& \node{$\tau$};   \& \FindECost{N}{target}{189.9+128.8}{target} \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target}            \& \node{$\o$};     \& \FindECost{L}{K}{189.8}{target}            \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \& \node{$\pi$};    \& \FindECost{L}{F}{189.8}{target}            \\
                                                                       \&  \& \node{$\nu$};    \& \FindECost{root}{M}{0}{target}             \\
                                                                       \&  \& \node{$\sigma$}; \& \FindECost{N}{F}{189.9+128.8}{target}      \\
                                                                       \&  \& \node{$\rho$};   \& \FindECost{N}{O}{189.9+128.8}{target}      \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{M}{below right}{$\nu$}
        \DrawTestEdge{L}{K}{below right}{$\o$}
        \DrawTestEdge{L}{F}{left}{$\pi$}
        \DrawTestEdge{N}{O}{below right}{$\rho$}
        \DrawTestEdge{N}{F}{below left}{$\sigma$}
        \DrawTestEdge{N}{target}{left}{$\tau$}

        %% Trash edges
        \DrawBestEdge{N}{A}{above}{}
        \DrawBestEdge{N}{K}{below}{}
        \DrawBestEdge{N}{B}{left}{}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{F}{target}{above left}{$\theta$}
        \DrawTreeEdge{root}{L}{above right}{$\mu$}
        \DrawTreeEdge{L}{N}{above right}{$\xi$}

        \DrawEllipse{root}{target}{165.9+199.2+142.3}
      \end{tikzpicture}
    }
    \caption{In $ExpNode$, node N is removed from $Q_V$.
             Edges $\rho$, $\sigma$, and $\tau$ are added to $Q_E$.
             Edges from node N to nodes A, K, and B fail their heuristic cost tests.
             Note that $\sigma$ comes before $\rho$ because ties are broken based on true cost-to-come.}
    \label{fig:bit_demo:batch3:subf}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_g}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,M,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired New nodes
        \foreach \point in {L,N} { \node[new-rewired-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{B};     \& \FindVCost{B}{165.9}{target}                  \& \node{$\o$};     \& \FindECost{L}{K}{189.8}{target}       \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target}            \& \node{$\pi$};    \& \FindECost{L}{F}{189.8}{target}       \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \& \node{$\nu$};    \& \FindECost{root}{M}{0}{target}        \\
                                                                       \&  \& \node{$\sigma$}; \& \FindECost{N}{F}{189.9+128.8}{target} \\
                                                                       \&  \& \node{$\rho$};   \& \FindECost{N}{O}{189.9+128.8}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{M}{below right}{$\nu$}
        \DrawTestEdge{L}{K}{below right}{$\o$}
        \DrawTestEdge{L}{F}{left}{$\pi$}
        \DrawTestEdge{N}{O}{below right}{$\rho$}
        \DrawTestEdge{N}{F}{below left}{$\sigma$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{root}{L}{above right}{$\mu$}
        \DrawTreeEdge{L}{N}{above right}{$\xi$}
        \DrawTreeEdge{N}{target}{left}{$\tau$}

        \DrawEllipse{root}{target}{189.8+128.8+153.2}
      \end{tikzpicture}
    }
    \caption{In $ExpEdge$, edge $\tau$ is removed from $Q_E$ and, after passing all tests, added to the tree.
             In order for node $x_t$ to only have one parent, edge $\theta$ is removed from the tree.
             Note that this changes the current solution cost and the informed ellipse.}
    \label{fig:bit_demo:batch3:subg}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_h}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected New nodes
        \foreach \point in {K,M,O} { \node[unconnected-node,new-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired New nodes
        \foreach \point in {L,N} { \node[new-rewired-node](\point) at (\point) {}; }

        %% Unconnected nodes
        \foreach \point in {A} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected and Expanded nodes
        \foreach \point in {B,F} { \node[expanded-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {E,G,C,H,J,I,D} { \node[pruned-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline
            \node{B};     \& \FindVCost{B}{165.9}{target}                  \& \node{$\pi$};    \& \FindECost{L}{F}{189.8}{target}       \\
            \node{F};     \& \FindVCost{F}{165.9+199.2}{target}            \& \node{$\nu$};    \& \FindECost{root}{M}{0}{target}        \\
            \node{$x_t$}; \& \FindVCost{target}{165.9+199.2+142.3}{target} \& \node{$\sigma$}; \& \FindECost{N}{F}{189.9+128.8}{target} \\
                                                                       \&  \& \node{$\rho$};   \& \FindECost{N}{O}{189.9+128.8}{target} \\
          };
        }

        %% Test edges
        \DrawTestEdge{root}{M}{below right}{$\nu$}
        \DrawTestEdge{L}{K}{below right}{$\o$}
        \DrawTestEdge{L}{F}{left}{$\pi$}
        \DrawTestEdge{N}{O}{below right}{$\rho$}
        \DrawTestEdge{N}{F}{below left}{$\sigma$}

        %% Tree edges
        \DrawTreeEdge{root}{B}{left}{$\alpha$}
        \DrawTreeEdge{B}{F}{left}{$\zeta$}
        \DrawTreeEdge{root}{L}{above right}{$\mu$}
        \DrawTreeEdge{L}{N}{above right}{$\xi$}
        \DrawTreeEdge{N}{target}{left}{$\tau$}

        \DrawEllipse{root}{target}{189.8+128.8+153.2}
      \end{tikzpicture}
    }
    \caption{Edge $\o$ is removed from $Q_E$ and considered for addition to the tree.
             Edge $\o$ fails the primary heuristic cost tests and is not added to the tree.
             $Q_V$ and $Q_E$ cleared and batch 2 ends.}
    \label{fig:bit_demo:batch3:subh}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{bit_batch3_sub_i}
      \begin{tikzpicture}[baseline, scale=\MyScale]
        \DrawBase
        \DrawFirstBatch
        \DrawSecondBatch
        \DrawThirdBatch

        %% Unconnected nodes
        \foreach \point in {K,O} { \node[unconnected-node](\point) at (\point) {}; }
        %% Connected, Expanded, and Rewired nodes
        \foreach \point in {root,target,L,N} { \node[rewired-node](\point) at (\point) {}; }
        %% Pruned nodes
        \foreach \point in {A,E,G,C,H,J,I,F,D,B,M} { \node[pruned-node](\point) at (\point) {}; }

        %% Queues
        {\LegendSize
          \matrix[draw,below right,ampersand replacement=\&] at (current bounding box.north west)
          {
            \node{$Q_V$}; \& \& \node{$Q_E$}; \& \\ \hline \hline
            \node{Name};  \& \node{Cost}; \& \node{Name};            \& \node{Cost}; \\ \hline \\
          };
        }

        %% Tree edges
        \DrawTreeEdge{root}{L}{above right}{$\mu$}
        \DrawTreeEdge{L}{N}{above right}{$\xi$}
        \DrawTreeEdge{N}{target}{left}{$\tau$}

        \DrawEllipse{root}{target}{189.8+128.8+153.2}
      \end{tikzpicture}
    }
    \caption{Before generating batch 4, all nodes either in the tree or unconnected are checked to make sure they fall within the informed ellipse.
             All that fall outside of the ellipse are pruned and not considered moving forward.}
    \label{fig:bit_demo:batch3:subi}
  \end{subfigure}
  \caption{Batch 3 of BIT*.}
  \label{fig:bit_demo:batch3}
\end{figure*}


